Can I Trust My Body? A Three-Year Autoethnography of ChatGPT's Place in My Support System for Panic Attacks

People increasingly seek mental health support from large language models, yet little is known about their use across years of recurrent panic. We present a three-year analytic autoethnography of the first author's ChatGPT use while living with panic disorder, drawing on conversations, personal records, and accounts from friends or family members and professionals. Narrative analysis traces how my questions shaped ChatGPT's roles and how earlier experiences influenced later responses to symptoms. Familiar explanations could make sensations less frightening, while changed symptoms renewed fears of serious illness. During sudden panic, advice could be difficult to follow, and some replies prompted further checking. Conversations could end while symptoms, checking, or help-seeking continued. We propose trajectory-level safety during and after panic: usable advice (Fit), a stopping point for repeated checking and reassurance seeking (Closure), and useful understanding and human support that remain available over time (Continuity).

==> panic_autoethnography_chi_sections/figures/analytic/conversation-excerpts-reviewed.tex <==
% Condensed translations retain the displayed order of the archived excerpts.
\begingroup
\definecolor{exParticipant}{HTML}{8C71CC}
\definecolor{exCurrent}{HTML}{5B7C99}
\definecolor{exReframe}{HTML}{169D9B}
\definecolor{exBoundary}{HTML}{E85D47}
\setlength{\fboxsep}{2pt}
\newcommand{\excerptturn}[3]{\par\noindent\colorbox{#1!12}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\sffamily\fontsize{8}{9.3}\selectfont\textbf{#2}\par\smallskip #3}}\par\vspace{1pt}}
\newcommand{\excerptmark}[1]{\par\noindent{\sffamily\fontsize{8}{9.3}\selectfont\bfseries $\downarrow$ #1}\par\vspace{3pt}}
\noindent
\begin{minipage}[t]{0.32\linewidth}
\sffamily\raggedright
\textbf{\Ecode{15}: breathing step unusable}\par\smallskip
{\footnotesize\textbf{Action guide} $\rightarrow$ \textbf{Safety checker}}\par\smallskip
\excerptturn{exParticipant}{ME}{I think I am really going to die. Even slight movement makes my heart race.}
\excerptturn{exReframe}{ChatGPT: Action guide}{Sit or half-recline. If there are no red flags, ground your feet and let the exhale run slightly longer. What feels worst?}
\excerptturn{exParticipant}{ME}{I cannot relax my breathing. My heart rate keeps rising.}
\excerptmark{Primary role changes here}
\excerptturn{exBoundary}{ChatGPT: Safety checker}{A heart rate around 140 can occur during panic, but chat alone cannot rule out other causes. If it remains near 140 or feels different from prior attacks, seek urgent care.}
\excerptturn{exParticipant}{ME}{My blood pressure is high too---160.}
\excerptturn{exCurrent}{ChatGPT: Safety checker}{That value can occur with intense panic. Falling readings would fit a sympathetic response; persistent values or warning signs require urgent assessment.}
\excerptturn{exParticipant}{ME}{I feel as if I will faint when I stand.}
\excerptturn{exBoundary}{ChatGPT: Safety checker}{Do not stand. With near-fainting, a heart rate around 140, and raised blood pressure, this should not remain chat-only. Call someone and seek emergency care.}
{\footnotesize\textbf{Excerpt ends:} urgent care suggested.}
\end{minipage}\hfill
\begin{minipage}[t]{0.32\linewidth}
\sffamily\raggedright
\textbf{\Ecode{24}: repeated measurement}\par\smallskip
{\footnotesize\textbf{Reassurance provider} $\rightarrow$ \textbf{Interrupter of compulsive self-checking}}\par\smallskip
\excerptturn{exParticipant}{ME}{I feel dizzy. My BP is 150/90. I am afraid to move---I might die suddenly.}
\excerptturn{exCurrent}{ChatGPT: Reassurance provider}{150/90 is raised, but that number alone is not a hypertensive emergency. Tell me about the dizziness and any warning signs.}
\excerptturn{exParticipant}{ME}{Some breathlessness. I measured again---nearly 160. Could a vessel burst?}
\excerptturn{exBoundary}{ChatGPT: checking comes into question}{Without new warning signs, do not check again just to see the reading fall. The monitor is becoming a safety-confirmation tool.}
\excerptturn{exParticipant}{ME}{After half an hour, it is finally 125/79.}
\excerptmark{New primary role is clear here}
\excerptturn{exReframe}{ChatGPT: Interrupter of compulsive self-checking}{The word \lq\lq finally\rq\rq{} matters. A normal number became permission to lower the alarm. Stop here; do not confirm it again.}
\excerptturn{exParticipant}{ME}{I measured more than 30 times in half an hour. Is this a compulsive behaviour?}
\excerptturn{exReframe}{ChatGPT: Interrupter of compulsive self-checking}{It resembles anxiety-driven reassurance seeking. Stop measuring now. In future, follow your doctor's advice on when and how to measure. Seek urgent care for new, persistent, or worsening warning symptoms, rather than repeatedly measuring at home.}
{\footnotesize\textbf{Excerpt ends:} a stopping rule proposed.}
\end{minipage}\hfill
\begin{minipage}[t]{0.32\linewidth}
\sffamily\raggedright
\textbf{\Ecode{06}: feared condition changes}\par\smallskip
{\footnotesize Roles overlap; no clear primary role or defensible switch.}\par\smallskip
\excerptturn{exParticipant}{ME}{Am I having another attack? My heart is racing. Is this a heart attack?}
\excerptturn{exCurrent}{ChatGPT: roles overlap}{A fast heartbeat can intensify a panic loop. Sit somewhere stable, lengthen the exhale, and report chest pain, breathlessness, dizziness, or limb symptoms.}
\excerptturn{exParticipant}{ME}{My hands and feet are numb. I can barely hold my phone.}
\excerptturn{exCurrent}{ChatGPT: roles overlap}{Rapid breathing can lower CO2 and cause symmetric tingling. Is the numbness on both sides?}
\excerptturn{exParticipant}{ME}{Both hands and feet, with palpitations, fast breathing, dizziness, and tingling around my mouth.}
\excerptturn{exReframe}{ChatGPT: roles overlap}{That pattern fits hyperventilation more than a heart attack. It usually reverses as breathing normalises. Seek urgent help for asymmetric weakness, speech change, fainting, or severe chest pain.}
\excerptturn{exParticipant}{ME}{I still cannot control it. Am I having a stroke?}
\excerptturn{exBoundary}{ChatGPT: roles overlap}{The symmetric pattern is less typical of stroke. Older first-aid methods sometimes used brief paper-bag rebreathing. Seek urgent help for limb asymmetry, speech change, or loss of consciousness.}
{\footnotesize\textbf{Explainer}, \textbf{Reassurance provider}, \textbf{Action guide}, and \textbf{Safety checker} remain intertwined. The recorded rebreathing advice is unsafe.}
\end{minipage}
\par\smallskip\hrule\smallskip
{\sffamily\fontsize{8}{9.3}\selectfont
\textcolor{exParticipant}{\rule{7pt}{7pt}} Participant turn\quad
\textcolor{exCurrent}{\rule{7pt}{7pt}} Current-state interpretation\quad
\textcolor{exReframe}{\rule{7pt}{7pt}} Reframing / next step\quad
\textcolor{exBoundary}{\rule{7pt}{7pt}} Safety / interaction boundary\par
The pale-blue E labels identify \textbf{episodes} (Table~\ref{tab:source-labels}); the turn-box colours describe the speaker or reply content. Bold role names identify the primary role where clear; the \Ecode{06} labels identify overlapping roles.}
\endgroup

